Can determinism and compositionality coexist in RML?

Runtime verification (RV) consists in dynamically verifying that the event traces generated by single runs of a system under scrutiny (SUS) are compliant with the formal specification of its expected properties. RML (Runtime Monitoring Language) is a simple but expressive Domain Specific Language for RV; its semantics is based on a trace calculus formalized by a deterministic rewriting system which drives the implementation of the interpreter of the monitors generated by the RML compiler from the specifications. While determinism of the trace calculus ensures better performances of the generated monitors, it makes the semantics of its operators less intuitive. In this paper we move a first step towards a compositional semantics of the RML trace calculus, by interpreting its basic operators as operations on sets of instantiated event traces and by proving that such an interpretation is equivalent to the operational semantics of the calculus.

==> semantics.tex <==
\begin{center}
\begin{small}  
\begin{math}
\begin{array}{c}
\Rule{e-$\epsilon$}
{}
{\der\isEmpty(\emptyTrace)}
{}
\quad
\Rule{e-al}
{\der\isEmpty(\te_1)\quad\der\isEmpty(\te_2)}
{\der\isEmpty(\te_1 \op \te_2)}
{\op\in\{\shuffleop,\catop,\andop\}}
\quad
\Rule{e-or-l}
{\der\isEmpty(\te_1)}
{\der\isEmpty(\te_1\orop\te_2)}
{}
\quad
\Rule{e-or-r}
{\der\isEmpty(\te_2)}
{\der\isEmpty(\te_1\orop\te_2)}
{}
\\[2ex]
\Rule{e-par}
{\der\isEmpty(\te)}
{\der\isEmpty(\block{\dvar}{\te})}
{}
\quad
\Rule{single}
{}
{\eventTy\extrans{\ev}\emptyTrace;\subs}
{
  \subs=\mtch(\ev,\eventTy)
}
\quad
\Rule{or-l}
{\te_1\extrans{\ev}\te'_1;\subs}
{\te_1\orop\te_2\extrans{\ev}\te'_1;\subs}
{}
\quad
\Rule{or-r}
{\te_1\notrans{\ev}\quad\te_2\extrans{\ev}\te'_2;\subs}
{\te_1\orop\te_2\extrans{\ev}\te'_2;\subs}
{}
\\[2ex]
\Rule{and}
{\te_1\extrans{\ev}\te'_1;\subs_1\quad\te_2\extrans{\ev}\te'_2;\subs_2}
{\te_1\andop\te_2\extrans{\ev}\te'_1\andop\te'_2;\subs}
{\subs=\subs_1\subsMerge\subs_2}
\quad
\Rule{shuffle-l}
{\te_1\extrans{\ev}\te'_1;\subs}
{\te_1\shuffleop\te_2\extrans{\ev}\te'_1\shuffleop\te_2;\subs}
{}
\quad
\Rule{shuffle-r}
{\te_1\notrans{\ev}\quad\te_2\extrans{\ev}\te'_2;\subs}
{\te_1\shuffleop\te_2\extrans{\ev}\te_1\shuffleop\te'_2;\subs}
{}
\\[2ex]
\Rule{cat-l}
{\te_1\extrans{\ev}\te'_1;\subs}
{\te_1\catop\te_2\extrans{\ev}\te'_1\catop\te_2;\subs}
{}
\quad
\Rule{cat-r}
{\te_1\notrans{\ev}\quad\te_2\extrans{\ev}\te'_2;\subs}
{\te_1\catop\te_2\extrans{\ev}\te'_2;\subs}
{\der\isEmpty(\te_1)}
%% \quad
%% \Rule{$\closop$}
%% {\te \extrans{\ev} \te' ; \subs}
%% {\te\closop \extrans{\ev} \te'\closop; \subs}
%% {}
\quad
\Rule{par-t}
{\te\extrans{\ev}\te';\subs}
{\block{\dvar}{\te}\extrans{\ev}\restrict{\subs}{\dvar}\te';\remove{\subs}{\dvar}}
{\dvar\in\dom(\subs)}
\\[2ex]
\Rule{par-f}
{\te\extrans{\ev}\te';\subs}
{\block{\dvar}{\te}\extrans{\ev}\block{\dvar}{\te'};\subs}
{\dvar\not\in\dom(\subs)}
\quad
%% \Rule{e-$\closop$}
%% {}
%% {\isEmpty(\te\closop)}
%% {}
%% \quad
%% \\[2ex]
%% \quad
\Rule{n-$\epsilon$}
{}
{\emptyTrace\notrans{\ev}}
{}
\quad
\Rule{n-single}
{}
{\eventTy\notrans{\ev}}
{
  \mtch(\ev,\eventTy)\ \text{undef} 
}
\quad
\Rule{n-or}
{\te_1\notrans{\ev}\quad\te_2\notrans{\ev}}
{\te_1\orop\te_2\notrans{\ev}}
{}
\\[2ex]
\Rule{n-and-l}
{\te_1\notrans{\ev}}
{\te_1\andop\te_2\notrans{\ev}}
{}
\quad
\Rule{n-and-r}
{\te_2\notrans{\ev}}
{\te_1\andop\te_2\notrans{\ev}}
{}
\quad
\Rule{n-and}
{\te_1\extrans{\ev}\te'_1;\subs_1\quad\te_2\extrans{\ev}\te'_2;\subs_2}
{\te_1\andop\te_2\notrans{\ev}}
{\subs_1\subsMerge\subs_2\ \text{undef}}
\\[2ex]
\Rule{n-shuffle}
{\te_1\notrans{\ev}\quad\te_2\notrans{\ev}}
{\te_1\shuffleop\te_2\notrans{\ev}}
{}
\quad
\Rule{n-cat-l}
{\te_1\notrans{\ev}}
{\te_1\catop\te_2\notrans{\ev}}
{\notder\isEmpty(\te_1)}
\quad
\Rule{n-cat-r}
{\te_1\notrans{\ev}\quad\te_2\notrans{\ev}}
{\te_1\catop\te_2\notrans{\ev}}
{}
\quad
%% \Rule{n-$\closop$}
%% {\te \notrans{\ev}}
%% {\te\closop \notrans{\ev}}
%% {}
%% \quad
%% \Rule{ne-single}
%% {}
%% {\notEmpty(\eventTy)}
%% {}
%% \quad
\Rule{n-par}
{\te\notrans{\ev}}
{\block{\dvar}{\te}\notrans{\ev}}
{}
%% \\[2ex]
%% \Rule{ne-or}
%% {\notEmpty(\te_1)\quad\notEmpty(\te_1)}
%% {\notEmpty(\te_1\orop\te_2)}
%% {}
%% \quad
%% \Rule{ne-al}
%% {\exists\,i\in\{1,2\}\ \notEmpty(\te_i)}
%% {\notEmpty(\te_1 \op \te_2)}
%% {\op\in\{\shuffleop,\catop,\andop\}}
\end{array}
\end{math}
\end{small}
\end{center}


==> syntax.tex <==
 \begin{center} 
\begin{small}
\[
\begin{array}{rcll}
\production{\dv}{\pl \mid \{ \pk_1{:}\dv_1,\ldots,\pk_n{:}\dv_n \} \mid [\dv_1,\ldots,\dv_n]}{(data value)}
\production{\bv}{\dvar \mid \pl \mid \{ \pk_1{:}\bv_1,\ldots,\pk_n{:}\bv_n \} \mid [\bv_1,\ldots,\bv_n]}{(basic data expression)}  
\production{\eventTy}{\evTyName(\bv_1,\ldots,\bv_n)}{(event type pattern)}
\production{\te}{\emptyTrace}{(empty trace)}
%\productionNl{\mid \eventTy\prefixop\te}{(prefix)}
\productionNl{\eventTy}{(single event)}
\productionNl{\mid \te_1\catop\te_2}{(concatenation)}
\productionNl{\mid \te_1\andop\te_2}{(intersection)}
\productionNl{\mid \te_1\orop\te_2}{(union)}
\productionNl{\mid \te_1\shuffleop\te_2}{(shuffle)}
%\productionNl{\mid \te\closop}{(prefix closure)} % not compositional with this notion of instantiated event trace set
\productionNl{\mid \block{\dvar}{\te}}{(parametric expression)}
\end{array}
\]
\end{small}
 \end{center}

